Secure Aggregation is Not Private Against Membership Inference Attacks

Secure aggregation (SecAgg) is a commonly-used privacy-enhancing mechanism in federated learning, affording the server access only to the aggregate of model updates while safeguarding the confidentiality of individual updates. Despite widespread claims regarding SecAgg's privacy-preserving capabilities, a formal analysis of its privacy is lacking, making such presumptions unjustified. In this paper, we delve into the privacy implications of SecAgg by treating it as a local differential privacy (LDP) mechanism for each local update. We design a simple attack wherein an adversarial server seeks to discern which update vector a client submitted, out of two possible ones, in a single training round of federated learning under SecAgg. By conducting privacy auditing, we assess the success probability of this attack and quantify the LDP guarantees provided by SecAgg. Our numerical results unveil that, contrary to prevailing claims, SecAgg offers weak privacy against membership inference attacks even in a single training round. Indeed, it is difficult to hide a local update by adding other independent local updates when the updates are of high dimension. Our findings underscore the imperative for additional privacy-enhancing mechanisms, such as noise injection, in federated learning.

==> fig/LDP_discrete_mechanism.tex <==
\begin{tikzpicture}[scale = .8]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=3in,
			height=2in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=4,
			xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=0ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			% ylabel style={font=\color{black}, yshift=0ex},
			ylabel={$\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]		
            \addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				0.0e+00 4.2454e-01 \\ 
4.4e-01 3.0185e-01 \\ 
8.9e-01 1.9438e-01 \\ 
1.3e+00 1.1217e-01 \\ 
1.8e+00 5.7569e-02 \\ 
2.2e+00 2.6063e-02 \\ 
2.7e+00 1.0158e-02 \\ 
3.1e+00 3.5531e-03 \\ 
3.6e+00 1.0777e-03 \\ 
4.0e+00 2.6609e-04 \\ 
			};
			\addlegendentry{Direct numerical evaluation}

            \addplot [color=red,line width=1pt,mark=o,only marks,mark color = red,mark size = 2]
			table[row sep=crcr]{%
				0.0e+00 4.2599e-01 \\ 
5.6e-01 2.7320e-01 \\ 
1.1e+00 1.4987e-01 \\ 
1.7e+00 6.9141e-02 \\ 
2.2e+00 2.6450e-02 \\ 
2.8e+00 8.2936e-03 \\ 
3.3e+00 2.1119e-03 \\ 
3.9e+00 4.3355e-04 \\ 
4.4e+00 7.1354e-05 \\ 
5.0e+00 9.3738e-06 \\ 
			};
			\addlegendentry{Saddle-point approximation}


            \addplot [color=black,dashed,line width=1pt]
			table[row sep=crcr]{%
				-6.4e-03 1.0000e+00 \\ 
-2.2e+00 6.9519e-01 \\ 
-2.3e-01 4.8329e-01 \\ 
3.1e-01 3.3598e-01 \\ 
7.1e-01 2.3357e-01 \\ 
1.0e+00 1.6238e-01 \\ 
1.3e+00 1.1288e-01 \\ 
1.6e+00 7.8476e-02 \\ 
1.8e+00 5.4556e-02 \\ 
2.0e+00 3.7927e-02 \\ 
2.2e+00 2.6367e-02 \\ 
2.4e+00 1.8330e-02 \\ 
2.6e+00 1.2743e-02 \\ 
2.7e+00 8.8587e-03 \\ 
2.9e+00 6.1585e-03 \\ 
3.1e+00 4.2813e-03 \\ 
3.2e+00 2.9764e-03 \\ 
3.4e+00 2.0691e-03 \\ 
3.5e+00 1.4384e-03 \\ 
3.6e+00 1.0000e-03 \\ 
			};
			\addlegendentry{Privacy auditing}

            \addplot [color=black,dashed,line width=1pt,forget plot]
			table[row sep=crcr]{%
				-7.1e-03 1.0000e+00 \\ 
-1.9e+00 7.8476e-01 \\ 
-7.4e-02 6.1585e-01 \\ 
5.7e-01 4.8329e-01 \\ 
1.1e+00 3.7927e-01 \\ 
1.5e+00 2.9764e-01 \\ 
1.8e+00 2.3357e-01 \\ 
2.2e+00 1.8330e-01 \\ 
2.5e+00 1.4384e-01 \\ 
2.8e+00 1.1288e-01 \\ 
3.0e+00 8.8587e-02 \\ 
3.2e+00 6.9519e-02 \\ 
3.5e+00 5.4556e-02 \\ 
3.7e+00 4.2813e-02 \\ 
4.0e+00 3.3598e-02 \\ 
4.2e+00 2.6367e-02 \\ 
4.5e+00 2.0691e-02 \\ 
4.7e+00 1.6238e-02 \\ 
5.0e+00 1.2743e-02 \\ 
5.4e+00 1.0000e-02 \\ 
			};
			\addlegendentry{Privacy accounting}

            \addplot [color=black,dashed,line width=1pt,forget plot]
			table[row sep=crcr]{%
				-5.9e-03 1.0000e+00 \\ 
2.4e-01 8.8587e-01 \\ 
1.7e+00 7.8476e-01 \\ 
2.6e+00 6.9519e-01 \\ 
3.4e+00 6.1585e-01 \\ 
4.0e+00 5.4556e-01 \\ 
4.5e+00 4.8329e-01 \\ 
5.2e+00 4.2813e-01 \\ 
5.6e+00 3.7927e-01 \\ 
5.9e+00 3.3598e-01 \\ 
6.6e+00 2.9764e-01 \\ 
7.0e+00 2.6367e-01 \\ 
7.3e+00 2.3357e-01 \\ 
7.4e+00 2.0691e-01 \\ 
8.0e+00 1.8330e-01 \\ 
8.6e+00 1.6238e-01 \\ 
8.9e+00 1.4384e-01 \\ 
9.1e+00 1.2743e-01 \\ 
9.2e+00 1.1288e-01 \\ 
9.3e+00 1.0000e-01 \\
			};
			\addlegendentry{Privacy auditing}

            \node[align = center] at (axis cs:3.2,7e-3) {$\rho= 0$};
            \node[align = center] at (axis cs:3.2,4e-2) {$\rho= 0.4$};
            \node[align = center] at (axis cs:3.2,4e-1) {$\rho= 0.8$};
		\end{axis}
	\end{tikzpicture}%

==> fig/LDP_samples.tex <==
\hspace{-.1cm}\subfigure[$\rho = 0$]{
\begin{tikzpicture}[scale = .63]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=2in,
			height=2in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=-20,
			xmax=20,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=0ex},
			xlabel={$f_1(x_1) + \rz_1$},
			ymin=-20,
			ymax=20,
			yminorticks=true,
            % ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={yshift=-3ex},
			ylabel={$f_2(x_2) + \rz_2$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]			
			\addplot [line width = 1,color=blue!60,mark = o, mark color = blue!20,only marks]
		table [x index = {0}, y index={1}, col sep=comma]
		{./fig/LDP_uncorr_samples.csv}; 
			% \addlegendentry{$M\of{d}(\vx_0)$}

            \addplot [line width = .5,color=red!60,mark = x, mark color = red,only marks]
		table [x index = {2}, y index={3}, col sep=comma]
		{./fig/LDP_uncorr_samples.csv}; 
            
            % \node[align = center] at (axis cs:3.2,4e-1) {$\rho= 0.8$};

            \addplot [mark = *,mark size=3,only marks,color=blue]
			table[row sep=crcr]{%
				-5 5 \\
			};

            \addplot [mark = *,mark size=3,only marks,color=red]
			table[row sep=crcr]{%
				5 -5 \\
			};

            % \draw[-latex] (axis cs:10,11)   -- (axis cs:-4,6);
		\end{axis}
	\end{tikzpicture}%
 }
 \hspace{-.1cm}
 \subfigure[$\rho = 0.8$]{
\begin{tikzpicture}[scale = .63]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=2in,
			height=2in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=-20,
			xmax=20,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=0ex},
			xlabel={$f_1(x_1) + \rz_1$},
			ymin=-20,
			ymax=20,
			yminorticks=true,
            % ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={yshift=-3ex},
			ylabel={$f_2(x_2) + \rz_2$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]			
			\addplot [line width = 1,color=blue!60,mark = o, mark color = blue,only marks]
		table [x index = {0}, y index={1}, col sep=comma]
		{./fig/LDP_corr_samples.csv}; 
			% \addlegendentry{$M\of{d}(\vx_0)$}

            \addplot [line width = .5,color=red!60,mark = x, mark color = red,only marks]
		table [x index = {2}, y index={3}, col sep=comma]
		{./fig/LDP_corr_samples.csv}; 
            
            % \node[align = center] at (axis cs:3.2,4e-1) {$\rho= 0.8$};

            \addplot [mark = *,mark size=3,only marks,color=blue]
			table[row sep=crcr]{%
				-5 5 \\
			};

            \addplot [mark = *,mark size=3,only marks,color=red]
			table[row sep=crcr]{%
				5 -5 \\
			};
		\end{axis}
	\end{tikzpicture}%
 }

==> fig/LMIDP_LDP.tex <==
\subfigure[Upper bounds on the smallest $\delta(\epsilon)$ for which a $\mu$-\gls{LMIDP} mechanism satisfies $(\epsilon,\delta(\epsilon))$-\gls{LDP}]{
\label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=7,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=0ex},
        xlabel={$\epsilon$},
        ymin=1e-3,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
        ]		
        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={1}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={2}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={3}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={4}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={5}, col sep=comma]
        {./fig/LMIDP_to_LDP.csv}; 

  %       \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={6}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        \node[align = center] at (axis cs:5,5e-1) {$\mu= 0.5$};
        \node[align = center] at (axis cs:3.5,3e-1) {$\mu= 0.1$};
        \node[align = center] at (axis cs:3.2,7e-2) {$\mu= 0.05$};
        \node[align = center] at (axis cs:1.85,3.5e-2) {$\mu= 0.01$};
        \node[align = center] at (axis cs:1.2,9e-3) {$\mu= 0.005$};
    \end{axis}
\end{tikzpicture}%
}
\subfigure[The smallest $\mu$ (nats) for which the Gaussian mechanism $M(\vx) = \vx + \rvz \in \bR^d$ with $\|\vx\| \le \sqrt{d}\Delta$ and $\rvz \sim \sN(\mathbf{0}, \sigma^2\mI_d)$ satisfies $\mu$-\gls{LMIDP}. Here, $d = 5$ and $\Delta = 1$.]{
\label{fig:LDP_to_LMIDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=100,
        xtick={0, 20, 40, 60, 80,100},
        % xlabel style={font=\color{black},yshift=0ex},
        xlabel={$\sigma^2$},
        ymin=1e-2,
        ymax=10,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\mu$ nats},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
        ]		
        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={1}, col sep=comma]
        {./fig/LDP_to_LMIDP.csv}; 
        \addlegendentry{the bound~\eqref{eq:mu_LMIDP}}

        \addplot [line width = 1,dashed,color=red]
        table [x index = {0}, y index={2}, col sep=comma]
        {./fig/LDP_to_LMIDP.csv}; 
        \addlegendentry{exact $\mu$}

        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={3}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={4}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        % \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={5}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

  %       \addplot [line width = 1,color=blue]
        % table [x index = {0}, y index={6}, col sep=comma]
        % {./fig/LMIDP_to_LDP.csv}; 

        % \node[align = center] at (axis cs:5,5e-1) {$\mu= 0.5$};
        % \node[align = center] at (axis cs:3.5,3e-1) {$\mu= 0.1$};
        % \node[align = center] at (axis cs:3.2,7e-2) {$\mu= 0.05$};
        % \node[align = center] at (axis cs:1.85,3.5e-2) {$\mu= 0.01$};
        % \node[align = center] at (axis cs:1.2,9e-3) {$\mu= 0.005$};
    \end{axis}
\end{tikzpicture}%
}

==> fig/LMIDP_LDP_bounds.tex <==
\subfigure[$d = 1$]{
\label{fig:LMIDP_to_LDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=7,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=0ex},
        xlabel={$\epsilon$},
        ymin=1e-5,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
        ]		
        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={1}, col sep=comma]
        {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        \addlegendentry{exact}

        \addplot [line width = 1,color=red,dashed]
        table [x index = {0}, y index={2}, col sep=comma]
        {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv}; 
        \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        \addplot [line width = 1,color=black,dashdotted]
        table [x index = {0}, y index={3}, col sep=comma]
        {./fig/LMIDP_LDP_bounds_dim1_noiseVar10.csv};
        \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
    \end{axis}
\end{tikzpicture}%
}
\subfigure[$d = 5$]{
\label{fig:LDP_to_LMIDP}
\begin{tikzpicture}[scale = .8]
    % \tikzstyle{every node}=[font=\small]
    \begin{axis}[%
        width=3in,
        height=2in,
        at={(0.759in,0.481in)},
        scale only axis,
        xmin=0,
        xmax=7,
        % xtick={0, 1, 2, 3, 4,5},
        % xlabel style={font=\color{black},yshift=0ex},
        xlabel={$\epsilon$},
        ymin=1e-5,
        ymax=1,
        yminorticks=true,
        ymode=log,
        % ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
        % ylabel style={font=\color{black}, yshift=0ex},
        ylabel={$\delta$},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(.99,.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
        ]		
        \addplot [line width = 1,color=blue]
        table [x index = {0}, y index={1}, col sep=comma]
        {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        \addlegendentry{exact}

        \addplot [line width = 1,color=red,dashed]
        table [x index = {0}, y index={2}, col sep=comma]
        {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv}; 
        \addlegendentry{upper bound, Theorem~\ref{th:LMIDP_LDP}}

        \addplot [line width = 1,color=black,dashdotted]
        table [x index = {0}, y index={3}, col sep=comma]
        {./fig/LMIDP_LDP_bounds_dim5_noiseVar10.csv};
        \addlegendentry{lower bound, Corrolary~\ref{coro:lower_bound_LMIDP}}
    \end{axis}
\end{tikzpicture}%
}

==> fig/dmax.tex <==
\begin{tikzpicture}[scale = .7]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=2.5in,
			height=1.2in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=10,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=0ex},
			xlabel={$\epsilon$},
			ymin=0,
			ymax=2,
			% yminorticks=true,
            % ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={Maximum $\Delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]		
   %          \addplot [color=blue,line width=1pt]
			% table[row sep=crcr]{%
			% 	0.0e+00 2.2204e-16 \\ 
   %              1.0e+00 3.7000e-02 \\ 
   %              2.0e+00 1.1900e-01 \\ 
   %              3.0e+00 2.3200e-01 \\ 
   %              4.0e+00 3.6900e-01 \\ 
   %              5.0e+00 5.2500e-01 \\ 
   %              6.0e+00 6.9800e-01 \\ 
   %              7.0e+00 8.8500e-01 \\ 
   %              8.0e+00 1.0850e+00 \\ 
   %              9.0e+00 1.2950e+00 \\ 
   %              1.0e+01 1.5160e+00 \\ 
			% };
   
            \addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				0.0e+00 2.2204e-16 \\ 
1.0e+00 3.1300e-01 \\ 
2.0e+00 5.7600e-01 \\ 
3.0e+00 8.1700e-01 \\ 
4.0e+00 1.0430e+00 \\ 
5.0e+00 1.2560e+00 \\ 
6.0e+00 1.4590e+00 \\ 
7.0e+00 1.6540e+00 \\ 
8.0e+00 1.8410e+00 \\ 
9.0e+00 2.0210e+00 \\ 
1.0e+01 2.1960e+00 \\ 
			};

            \addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				0.0e+00 2.2204e-16 \\ 
1.0e+00 2.6800e-01 \\ 
2.0e+00 5.0100e-01 \\ 
3.0e+00 7.1900e-01 \\ 
4.0e+00 9.2400e-01 \\ 
5.0e+00 1.1210e+00 \\ 
6.0e+00 1.3090e+00 \\ 
7.0e+00 1.4900e+00 \\ 
8.0e+00 1.6660e+00 \\ 
9.0e+00 1.8350e+00 \\ 
1.0e+01 2.0000e+00 \\ 
			};

            \addplot [color=blue,line width=1pt]
			table[row sep=crcr]{%
				0.0e+00 2.2204e-16 \\ 
1.0e+00 2.3600e-01 \\ 
2.0e+00 4.4800e-01 \\ 
3.0e+00 6.4700e-01 \\ 
4.0e+00 8.3700e-01 \\ 
5.0e+00 1.0200e+00 \\ 
6.0e+00 1.1960e+00 \\ 
7.0e+00 1.3660e+00 \\ 
8.0e+00 1.5310e+00 \\ 
9.0e+00 1.6910e+00 \\ 
1.0e+01 1.8480e+00 \\ 
			};

            \draw[-latex] (axis cs:6,1.75) -- (axis cs:6,.5);
            \node[align = center] at (axis cs:6.3,.3) {$\delta = 10^{-4}, 10^{-5}, 10^{-6}$};
		\end{axis}
	\end{tikzpicture}%

==> fig/fig_ADULT.tex <==
\subfloat[FPR vs. FNR trade-off curve \label{fig:tradeoff_EMNIST}]{
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.6in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=5e-4,
			xmax=1,
			xtick={1,1e-1, 1e-2, 1e-3, 5e-4},
            xticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $\quad ~10^{-3}$, $\!\!\!\!\!5 \!\cdot\! 10^{-4}$},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\overline \FPR$},
			ymin=5e-4,
			ymax=1,
			% yminorticks=true,
            xmode=log,
            ymode=log,
			ytick={1,1e-1, 1e-2, 1e-3, 5e-4},
            yticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $10^{-3}$, $5 \!\cdot\! 10^{-4}$},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={\scriptsize$\overline \FNR$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width = 1, color=gray]
			table[row sep=crcr]{%
				1e-4 0.000737503801108105\\
                1 0.000737503801108105 \\
			};

            \addplot [line width = 1, color=gray,forget plot]
			table[row sep=crcr]{%
				0.000737503801108105 1e-4 \\
                0.000737503801108105 1\\
			};
            \addlegendentry{Lower bound \\ $B(1\!-\!\alpha/2; 1, N_{\rm s})$};

            \addplot [mark=*,color=OliveGreen,only marks,mark size=2,mark repeat={6}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_ADULT_n-60_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 60$};

            \addplot [mark=square,color=blue,only marks,mark size=2,mark repeat={6}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_ADULT_n-70_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 70$};

              \addplot [line width = 1,color=red,only marks,mark size=2, mark = x,mark options=solid,mark repeat={6}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_ADULT_n-90_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 90$};
		\end{axis}
	\end{tikzpicture}%
 }
 \subfloat[\gls{LDP} curve]{
 \label{fig:LDP_EMNIST}%
 \begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.65in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=6,
			xmax=7.4,
			xtick={6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={font=\color{black}, yshift=-3ex},
			ylabel={\scriptsize $\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width=1, color=gray]
		      table [x index = {0}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_ADULT_n-60_alpha-inf.csv}; 
              \addlegendentry{Largest auditable \\ $(\overline \epsilon_\delta,\delta)$};

            \addplot [mark=*,color=OliveGreen,only marks,mark size=2]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_ADULT_n-60_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 60$};

            \addplot [mark=square,color=blue,only marks,mark size=2]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_ADULT_n-70_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 70$};
            
            \addplot [line width = 1,color=red,only marks,mark size=2, mark = x,mark options=solid]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_ADULT_n-90_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 90$};
		\end{axis}
	\end{tikzpicture}%
 }

==> fig/fig_ADULT_tradeoff.tex <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.6in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=5e-4,
			xmax=1,
			xtick={1,1e-1, 1e-2, 1e-3, 5e-4},
            xticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $\quad ~10^{-3}$, $\!\!\!\!\!5 \!\cdot\! 10^{-4}$},
            % extra x ticks={5e-4},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={\scriptsize false positive rate},
			ymin=5e-4,
			ymax=1,
			% yminorticks=true,
            xmode=log,
            ymode=log,
			ytick={1,1e-1, 1e-2, 1e-3, 5e-4},
            yticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $10^{-3}$, $5 \!\cdot\! 10^{-4}$},
            % extra x ticks={5e-4},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={\scriptsize false negative rate},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width = 1, color=gray]
			table[row sep=crcr]{%
				1e-4 0.000737503801108105\\
                1 0.000737503801108105 \\
			};

            \addplot [line width = 1, color=gray,forget plot]
			table[row sep=crcr]{%
				0.000737503801108105 1e-4 \\
                0.000737503801108105 1\\
			};
            \addlegendentry{Lower bound \\ $B(1\!-\!\alpha/2; 1, N_{\rm s})$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 = 50$};
              
            \addplot [line width = 1,color=blue]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_ADULT_n-60_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 60$};

            \addplot [line width = 1,color=blue,dashed]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_ADULT_n-70_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 70$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_EMNIST_n-80_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 = 80$};

              \addplot [line width = 1,color=blue,only marks,mark size=2, mark = x,mark options=solid,mark repeat={4}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_ADULT_n-90_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 90$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_MNIST_n-200_alpha-inf.csv}; 
        %       \addlegendentry{$n = 200$};

        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-300.csv}; 
            
            
            % \node[align = center] at (axis cs:2.4,6e-2) {$d = 32$};
            % \node[align = center] at (axis cs:4.3,1e-1) {$d = 64$};
            % \node[align = center] at (axis cs:7.3,3e-1) {$d = 128$};
            % \node[align = center] at (axis cs:9,6e-1) {$d = 20$};
		\end{axis}
	\end{tikzpicture}%
\end{document}

==> fig/fig_EMNIST_hetero.tex <==
\subfloat[FPR vs. FNR trade-off curve \label{fig:tradeoff_EMNIST}]{
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.6in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=5e-4,
			xmax=1,
			xtick={1,1e-1, 1e-2, 1e-3, 5e-4},
            xticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $\quad ~10^{-3}$, $\!\!\!\!\!5 \!\cdot\! 10^{-4}$},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\overline \FPR$},
			ymin=5e-4,
			ymax=1,
			% yminorticks=true,
            xmode=log,
            ymode=log,
			ytick={1,1e-1, 1e-2, 1e-3, 5e-4},
            yticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $10^{-3}$, $5 \!\cdot\! 10^{-4}$},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={\scriptsize $\overline \FNR$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width = 1, color=gray]
			table[row sep=crcr]{%
				1e-4 0.000737503801108105\\
                1 0.000737503801108105 \\
			};

            \addplot [line width = 1, color=gray,forget plot]
			table[row sep=crcr]{%
				0.000737503801108105 1e-4 \\
                0.000737503801108105 1\\
			};
            \addlegendentry{Lower bound \\ $B(1\!-\!\alpha/2; 1, N_{\rm s})$};
              
            \addplot [mark=*,color=OliveGreen,only marks,mark size=2,mark repeat={8}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-60_alpha-1.csv}; 
              \addlegendentry{$n + 1 = 60$};

            \addplot [mark=square,color=blue,only marks,mark size=2,mark repeat={8}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-70_alpha-1.csv}; 
              \addlegendentry{$n + 1 = 70$};

              \addplot [line width = 1,color=red,only marks,mark size=2, mark = x,mark options=solid,mark repeat={8}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-90_alpha-1.csv}; 
              \addlegendentry{$n + 1 = 90$};
		\end{axis}
	\end{tikzpicture}%
 }
 \subfloat[\gls{LDP} curve]{
 \label{fig:LDP_EMNIST}%
 \begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.65in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=6,
			xmax=7.4,
			xtick={6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={font=\color{black}, yshift=-3ex},
			ylabel={\scriptsize $\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width=1, color=gray]
		      table [x index = {0}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-60_alpha-1.csv}; 
              \addlegendentry{Largest auditable \\ $(\overline \epsilon_\delta,\delta)$};

            \addplot [mark=*,color=OliveGreen,only marks,mark size=2]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-60_alpha-1.csv}; 
            \addlegendentry{$n + 1 = 60$};

            \addplot [mark=square,color=blue,only marks,mark size=2]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-70_alpha-1.csv}; 
            \addlegendentry{$n + 1 = 70$};
            
            \addplot [line width = 1,color=red,only marks,mark size=2, mark = x,mark options=solid]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-90_alpha-1.csv}; 
            \addlegendentry{$n + 1 = 90$};
		\end{axis}
	\end{tikzpicture}%
 }

==> fig/fig_EMNIST_privCurve_slides.tex <==
 \begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.5in,
			height=1.6in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=6,
			xmax=7.4,
			xtick={6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={font=\color{black}, yshift=-3ex},
			ylabel={\scriptsize $\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [mark=*,color=red,only marks,mark size=1.2]
		      table [x index = {0}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
              \addlegendentry{Largest auditable \\ $(\overline \epsilon_\delta,\delta)$};
            
        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 =50$};

            \addplot [line width = 1,color=blue]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 60$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
        %     \addlegendentry{$n + 1 =70$};

            \addplot [line width = 1,color=blue,dashed]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 70$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_EMNIST_n-80_alpha-inf.csv}; 
        %     \addlegendentry{$n + 1 = 80$};
            
            \addplot [line width = 1,color=blue,only marks,mark size=2, mark = x,mark options=solid]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-90_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 90$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-200_alpha-inf.csv}; 
        %     \addlegendentry{$n=200$};

        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-300.csv}; 
            
            
            % \node[align = center] at (axis cs:2.4,6e-2) {$d = 32$};
            % \node[align = center] at (axis cs:4.3,1e-1) {$d = 64$};
            % \node[align = center] at (axis cs:7.3,3e-1) {$d = 128$};
            % \node[align = center] at (axis cs:9,6e-1) {$d = 20$};
		\end{axis}
	\end{tikzpicture}%

==> fig/fig_EMNIST_tradeoff.tex <==
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=3in,
			height=1.8in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=5e-4,
			xmax=1,
			xtick={1,1e-1, 1e-2, 1e-3, 5e-4},
            xticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $\quad ~10^{-3}$, $\!\!\!\!\!5 \!\cdot\! 10^{-4}$},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\overline \FPR$},
			ymin=5e-4,
			ymax=1,
			% yminorticks=true,
            xmode=log,
            ymode=log,
			ytick={1,1e-1, 1e-2, 1e-3, 5e-4},
            yticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $10^{-3}$, $5 \!\cdot\! 10^{-4}$},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={\scriptsize $\overline \FNR$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width = 1, color=gray]
			table[row sep=crcr]{%
				1e-4 0.000737503801108105\\
                1 0.000737503801108105 \\
			};

            \addplot [line width = 1, color=gray,forget plot]
			table[row sep=crcr]{%
				0.000737503801108105 1e-4 \\
                0.000737503801108105 1\\
			};
            \addlegendentry{Lower bound \\ $B(1\!-\!\alpha/2; 1, N_{\rm s})$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 = 50$};
              
            \addplot [line width = 1,color=blue]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 60$};

            \addplot [line width = 1,color=blue,dashed]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 70$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_EMNIST_n-80_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 = 80$};

              \addplot [line width = 1,color=blue,only marks,mark size=2, mark = x,mark options=solid,mark repeat={4}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-90_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 90$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_MNIST_n-200_alpha-inf.csv}; 
        %       \addlegendentry{$n = 200$};

        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-300.csv}; 
            
            
            % \node[align = center] at (axis cs:2.4,6e-2) {$d = 32$};
            % \node[align = center] at (axis cs:4.3,1e-1) {$d = 64$};
            % \node[align = center] at (axis cs:7.3,3e-1) {$d = 128$};
            % \node[align = center] at (axis cs:9,6e-1) {$d = 20$};
		\end{axis}
	\end{tikzpicture}%

==> fig/fig_EMNIST_tradeoff_slides.tex <==
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.5in,
			height=1.6in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=5e-4,
			xmax=1,
			xtick={1,1e-1, 1e-2, 1e-3, 5e-4},
            xticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $\quad ~10^{-3}$, $\!\!\!\!\!5 \!\cdot\! 10^{-4}$},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\overline \FPR$},
			ymin=5e-4,
			ymax=1,
			% yminorticks=true,
            xmode=log,
            ymode=log,
			ytick={1,1e-1, 1e-2, 1e-3, 5e-4},
            yticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $10^{-3}$, $5 \!\cdot\! 10^{-4}$},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={$\overline \FNR$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width = 1, color=gray]
			table[row sep=crcr]{%
				1e-4 0.000737503801108105\\
                1 0.000737503801108105 \\
			};

            \addplot [line width = 1, color=gray,forget plot]
			table[row sep=crcr]{%
				0.000737503801108105 1e-4 \\
                0.000737503801108105 1\\
			};
            \addlegendentry{Lower bound \\ $B(1\!-\!\alpha/2; 1, N_{\rm s})$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 = 50$};
              
            \addplot [line width = 1,color=blue]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 60$};

            \addplot [line width = 1,color=blue,dashed]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 70$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_EMNIST_n-80_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 = 80$};

              \addplot [line width = 1,color=blue,only marks,mark size=2, mark = x,mark options=solid,mark repeat={4}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-90_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 90$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {1}, y index={4}, col sep=comma]
		      % {./fig/tradeoff_SecAgg_MNIST_n-200_alpha-inf.csv}; 
        %       \addlegendentry{$n = 200$};

        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-300.csv}; 
            
            
            % \node[align = center] at (axis cs:2.4,6e-2) {$d = 32$};
            % \node[align = center] at (axis cs:4.3,1e-1) {$d = 64$};
            % \node[align = center] at (axis cs:7.3,3e-1) {$d = 128$};
            % \node[align = center] at (axis cs:9,6e-1) {$d = 20$};
		\end{axis}
	\end{tikzpicture}%

==> fig/priv_curve_dirichlet.tex <==
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=3.2in,
			height=1.5in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=10,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=-5ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			ytick={1, 1e-1, 1e-2, 1e-3},
			% ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={$\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(0,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

      %       \addplot [line width = 1,color=blue]
    		% table [x index = {0}, y index={1}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-100000.csv}; 
      %             \addlegendentry{Gaussian mechanism};

      %       \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2]
    		% table [x index = {3}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-100000.csv}; 
      %           \addlegendentry{Dirichlet, $N\sub{s} = 10^5$};

      %       \addplot [name path = A, draw=none,forget plot]
    		% table [x index = {2}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-100000.csv};
      %           \addplot [name path = B, draw=none,forget plot]
    		% table [x index = {4}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-100000.csv}; 
      %           \addplot [green!30, fill opacity=0.5,forget plot] fill between [of = A and B];

      %       \addplot [line width = 1,color=red,mark = x, mark color = green,only marks,mark size = 2]
    		% table [x index = {3}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-1000000.csv}; 
      %           \addlegendentry{Dirichlet, $N\sub{s} = 10^6$};

      %       \addplot [name path = A, draw=none]
    		% table [x index = {2}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-1000000.csv};
      %           \addplot [name path = B, draw=none]
    		% table [x index = {4}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-2_Ns-1000000.csv}; 
      %           \addplot [red!30, fill opacity=0.5] fill between [of = A and B];

            %%%%%%%%%%%%%%%%%%
                \addplot [line width = 1,color=blue]
    		table [x index = {0}, y index={1}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-5_Ns-100000.csv}; 
                  \addlegendentry{Gaussian mechanism};

      %       \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2]
    		% table [x index = {3}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-5_Ns-100000.csv}; 
      %           \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Dir}_d(\alpha)$, $N\sub{s} = 10^5$};

      %       \addplot [name path = A, draw=none,forget plot]
    		% table [x index = {2}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-5_Ns-100000.csv};
      %           \addplot [name path = B, draw=none,forget plot]
    		% table [x index = {4}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-5_Ns-100000.csv}; 
      %           \addplot [green!30, fill opacity=0.5,forget plot] fill between [of = A and B];

            \addplot [line width = 1,color=red,mark = x, mark color = green,only marks,mark size = 2]
    		table [x index = {3}, y index={5}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-5_Ns-1000000.csv}; 
                \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Dir}_d(\alpha)$};

            \addplot [name path = A, draw=none]
    		table [x index = {2}, y index={5}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-5_Ns-1000000.csv};
                \addplot [name path = B, draw=none]
    		table [x index = {4}, y index={5}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-5_Ns-1000000.csv}; 
                \addplot [red!30, fill opacity=0.5] fill between [of = A and B];

            %%%%%%%%%%%%%%%%%%
                \addplot [line width = 1,color=blue]
    		table [x index = {0}, y index={1}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-10_Ns-100000.csv}; 
                  % \addlegendentry{Gaussian mechanism};

      %       \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2]
    		% table [x index = {3}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-10_Ns-100000.csv}; 
      %           % \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Dir}_d(\alpha)$, $N\sub{s} = 10^5$};

      %       \addplot [name path = A, draw=none,forget plot]
    		% table [x index = {2}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-10_Ns-100000.csv};
      %           \addplot [name path = B, draw=none,forget plot]
    		% table [x index = {4}, y index={5}, col sep=comma]
    		% {./fig/priv_curve_dirichlet_n-20_d-10_Ns-100000.csv}; 
      %           \addplot [green!30, fill opacity=0.5,forget plot] fill between [of = A and B];

            \addplot [line width = 1,color=red,mark = x, mark color = green,only marks,mark size = 2]
    		table [x index = {3}, y index={5}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-10_Ns-1000000.csv}; 
                % \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Dir}_d(\alpha)$, $N\sub{s} = 10^6$};

            \addplot [name path = A, draw=none]
    		table [x index = {2}, y index={5}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-10_Ns-1000000.csv};
                \addplot [name path = B, draw=none]
    		table [x index = {4}, y index={5}, col sep=comma]
    		{./fig/priv_curve_dirichlet_n-20_d-10_Ns-1000000.csv}; 
                \addplot [red!30, fill opacity=0.5] fill between [of = A and B];

            % \node[align = center] at (axis cs:2.5,2e-2) {$d = 2$};
            \node[align = center] at (axis cs:7,1.6e-1) {$d = 5$};
            \node[align = center] at (axis cs:9,4e-1) {$d = 10$};
  %           \addplot [line width = 1,color=blue]
		% table [x index = {0}, y index={1}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-5.csv}; 
  %             \addlegendentry{Gaussian mechanism};
  
  %           \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2]
		% table [x index = {3}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-5.csv}; 
  %           \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Dir}_d(\alpha)$};

  %           \addplot [name path = A, draw=none]
		% table [x index = {2}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-5.csv};
  %           \addplot [name path = B, draw=none]
		% table [x index = {4}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-5.csv}; 
  %           \addplot [green!30, fill opacity=0.5] fill between [of = A and B];

  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={1}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-10.csv}; 
  
  %           \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2,forget plot]
		% table [x index = {3}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-10.csv}; 

  %           \addplot [name path = A, draw=none]
		% table [x index = {2}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-10.csv};
  %           \addplot [name path = B, draw=none]
		% table [x index = {4}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-10.csv}; 
  %           \addplot [green!30, fill opacity=0.5] fill between [of = A and B];
            
  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={1}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-15.csv}; 
  
  %           \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2,forget plot]
		% table [x index = {3}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-15.csv}; 

  %           \addplot [name path = A, draw=none]
		% table [x index = {2}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-15.csv};
  %           \addplot [name path = B, draw=none]
		% table [x index = {4}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-15.csv}; 
  %           \addplot [green!30, fill opacity=0.5] fill between [of = A and B];
            
  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={1}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-20.csv}; 
  
  %           \addplot [line width = 1,color=green,mark = +, mark color = green,only marks,mark size = 2,forget plot]
		% table [x index = {3}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-20.csv}; 

  %           \addplot [name path = A, draw=none]
		% table [x index = {2}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-20.csv};
  %           \addplot [name path = B, draw=none]
		% table [x index = {4}, y index={5}, col sep=comma]
		% {./fig/priv_curve_dirichlet_n-100_d-20.csv}; 
  %           \addplot [green!30, fill opacity=0.5] fill between [of = A and B];
            
            % \node[align = center] at (axis cs:2.4,1e-2) {$d = 5$};
            % \node[align = center] at (axis cs:5,2e-2) {$d = 10$};
            % \node[align = center] at (axis cs:7.1,6.5e-2) {$d = 15$};
            % \node[align = center] at (axis cs:9,6e-1) {$d = 20$};
		\end{axis}
	\end{tikzpicture}%

==> fig/priv_curve_fedavg_ideal.tex <==
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=3.2in,
			height=2in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=6,
			xmax=7.4,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=-5ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			% ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={$\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [mark=*,color=red,only marks,mark size=1.2]
		      table [x index = {0}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
              \addlegendentry{Largest auditable $(\overline \epsilon_\delta,\delta)$};
            
        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_EMNIST_n-50_alpha-inf.csv}; 
        %       \addlegendentry{$n + 1 =50$};

            \addplot [line width = 1,color=blue]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 60$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
        %     \addlegendentry{$n + 1 =70$};

            \addplot [line width = 1,color=blue,dashed]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 70$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_EMNIST_n-80_alpha-inf.csv}; 
        %     \addlegendentry{$n + 1 = 80$};
            
            \addplot [line width = 1,color=blue,only marks,mark size=2, mark = x,mark options=solid]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-90_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 90$};

        %     \addplot [line width = 1,color=blue,dashdotted]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-200_alpha-inf.csv}; 
        %     \addlegendentry{$n=200$};

        %     \addplot [line width = 1,color=blue]
		      % table [x index = {2}, y index={4}, col sep=comma]
		      % {./fig/priv_curve_SecAgg_MNIST_n-300.csv}; 
            
            
            % \node[align = center] at (axis cs:2.4,6e-2) {$d = 32$};
            % \node[align = center] at (axis cs:4.3,1e-1) {$d = 64$};
            % \node[align = center] at (axis cs:7.3,3e-1) {$d = 128$};
            % \node[align = center] at (axis cs:9,6e-1) {$d = 20$};
		\end{axis}
	\end{tikzpicture}%

==> fig/priv_curve_slides.tex <==
\begin{tikzpicture}[scale = .7]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=2.5in,
			height=1.3in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=10,
			% xtick={0, 1, 2, 3, 4,5},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={yshift=-2ex},
			ylabel={$\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.7,text opacity = 1}
			]		
  %           \addplot [line width = 1,color=blue]
		% table [x index = {0}, y index={2}, col sep=comma]
		% {./fig/priv_curve_unif_n20.csv}; 
  %             \addlegendentry{Gaussian mechanism};
  
  %           \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3]
		% table [x index = {0}, y index={1}, col sep=comma]
		% {./fig/priv_curve_unif_n20.csv}; 
  %           \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Unif}([-1/2,1/2]^d)$};
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3]
		table [x index = {0}, y index={3}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
        \addlegendentry{Uniform};
        
                        \addplot [line width = 1,color=blue]
		table [x index = {0}, y index={4}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
        \addlegendentry{Gaussian mechanism};
        
            \addplot [line width = 1,color=blue,forget plot]
		table [x index = {0}, y index={6}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		table [x index = {0}, y index={5}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 

            \addplot [line width = 1,color=blue,forget plot]
		table [x index = {0}, y index={8}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		table [x index = {0}, y index={7}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 

            % \node[align = center] at (axis cs:4.2,1e-2) {$d = 5$};
            \node[align = center] at (axis cs:6.5,1.3e-2) {$d = 10$};
            \node[align = center] at (axis cs:7.8,1.1e-1) {$d = 20$};
            \node[align = center] at (axis cs:9,4e-1) {$d = 40$};

            \node[draw] () at (axis cs:2,2e-2) {$n = 20$};
		\end{axis}
	\end{tikzpicture}%

==> fig/priv_curve_unif_n20.tex <==
\subfloat[$\rvx_i$, $i\in {[n]}$, has independent entries exponentially distributed with parameter $1$; $0 \le \rx_{0j} \le 4$, $j\in {[d]}$. For the Gaussian mechanism, $\sS_d = {[0,4]}^d$ and $\mSigma_\rvy = n\mI_d$. %We set $n = 300$.
]{
 \label{fig:exponential}%
\begin{tikzpicture}[scale = .8]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=2.3in,
			height=1.5in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=10,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=0ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={$\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.7,text opacity = 1}
			]		
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3]
		table [x index = {0}, y index={1}, col sep=comma]
		{./fig/priv_curve_exp_n300.csv}; 
        \addlegendentry{Exponential};

                        \addplot [line width = 1,color=blue]
		table [x index = {0}, y index={2}, col sep=comma]
		{./fig/priv_curve_exp_n300.csv}; 
        \addlegendentry{Gaussian mechanism};
  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={4}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 
  
  %           \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		% table [x index = {0}, y index={3}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 

            \addplot [line width = 1,color=blue,forget plot]
		table [x index = {0}, y index={4}, col sep=comma]
		{./fig/priv_curve_exp_n300.csv}; 
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		table [x index = {0}, y index={3}, col sep=comma]
		{./fig/priv_curve_exp_n300.csv}; 

  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={8}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 
  
  %           \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		% table [x index = {0}, y index={7}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 
  
            \addplot [line width = 1,color=blue,forget plot]
		table [x index = {0}, y index={6}, col sep=comma]
		{./fig/priv_curve_exp_n300.csv}; 
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		table [x index = {0}, y index={5}, col sep=comma]
		{./fig/priv_curve_exp_n300.csv}; 

  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={12}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 
  
  %           \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		% table [x index = {0}, y index={11}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 

  %           \addplot [line width = 1,color=blue,forget plot]
		% table [x index = {0}, y index={14}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 
  
  %           \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		% table [x index = {0}, y index={13}, col sep=comma]
		% {./fig/priv_curve_exp_n400.csv}; 

            % \node[align = center] at (axis cs:4.2,1e-2) {$d = 5$};
            \node[align = center] at (axis cs:5.7,1.5e-2) {$d = 100$};
            \node[align = center] at (axis cs:7.8,8e-2) {$d = 200$};
            % \node[align = center] at (axis cs:8,1.2e-1) {$d = 300$};
            \node[align = center] at (axis cs:8.7,6e-1) {$d = 300$};

            \node[draw] () at (axis cs:2,9e-3) {$n = 300$};
		\end{axis}
	\end{tikzpicture}%
 }
 \hspace{.2cm}
 \subfloat[$\rvx_i$, $i\in {[n]}$, has independent entries uniformly distributed in ${[-1/2,1/2]}$; $-1/2 \le \rx_{0j} \le 1/2$, $j\in {[d]}$. For the Gaussian mechanism, $\sS_d = {[-1/2,1/2]}^d$ and $\mSigma_\rvy = \frac{n}{12}\mI_d$. %We set $n = 20$.
 ]{
 \label{fig:uniform}%
\begin{tikzpicture}[scale = .8]
		% \tikzstyle{every node}=[font=\small]
		\begin{axis}[%
			width=2.3in,
			height=1.5in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=10,
			% xtick={0, 1, 2, 3, 4,5},
			% xlabel style={font=\color{black},yshift=0ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={yshift=-2ex},
			ylabel={$\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.7,text opacity = 1}
			]		
  %           \addplot [line width = 1,color=blue]
		% table [x index = {0}, y index={2}, col sep=comma]
		% {./fig/priv_curve_unif_n20.csv}; 
  %             \addlegendentry{Gaussian mechanism};
  
  %           \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3]
		% table [x index = {0}, y index={1}, col sep=comma]
		% {./fig/priv_curve_unif_n20.csv}; 
  %           \addlegendentry{$M$ in~\eqref{eq:mechanism_client_0} with $\{\rvx_i\}$ \gls{iid} as ${\rm Unif}([-1/2,1/2]^d)$};
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3]
		table [x index = {0}, y index={3}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
        \addlegendentry{Uniform};
        
                        \addplot [line width = 1,color=blue]
		table [x index = {0}, y index={4}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
        \addlegendentry{Gaussian mechanism};
        
            \addplot [line width = 1,color=blue,forget plot]
		table [x index = {0}, y index={6}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		table [x index = {0}, y index={5}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 

            \addplot [line width = 1,color=blue,forget plot]
		table [x index = {0}, y index={8}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 
  
            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 3,forget plot]
		table [x index = {0}, y index={7}, col sep=comma]
		{./fig/priv_curve_unif_n20.csv}; 

            % \node[align = center] at (axis cs:4.2,1e-2) {$d = 5$};
            \node[align = center] at (axis cs:6.5,1.5e-2) {$d = 10$};
            \node[align = center] at (axis cs:7.8,1.2e-1) {$d = 20$};
            \node[align = center] at (axis cs:9,4.5e-1) {$d = 40$};

            \node[draw] () at (axis cs:2,9e-3) {$n = 20$};
		\end{axis}
	\end{tikzpicture}%
 }

==> fig/tradeoff_fedavg_ideal.tex <==
\subfloat[FPR vs. FNR trade-off curve \label{fig:tradeoff_EMNIST}]{
\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.6in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=5e-4,
			xmax=1,
			xtick={1,1e-1, 1e-2, 1e-3, 5e-4},
            xticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $\quad ~10^{-3}$, $\!\!\!\!\!5 \!\cdot\! 10^{-4}$},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\overline \FPR$},
			ymin=5e-4,
			ymax=1,
			% yminorticks=true,
            xmode=log,
            ymode=log,
			ytick={1,1e-1, 1e-2, 1e-3, 5e-4},
            yticklabels={$10^0$,$10^{-1}$, $10^{-2}$, $10^{-3}$, $5 \!\cdot\! 10^{-4}$},
			ylabel style={font=\color{black}, yshift=-2ex},
			ylabel={\scriptsize $\overline \FNR$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width = 1, color=gray]
			table[row sep=crcr]{%
				1e-4 0.000737503801108105\\
                1 0.000737503801108105 \\
			};

            \addplot [line width = 1, color=gray,forget plot]
			table[row sep=crcr]{%
				0.000737503801108105 1e-4 \\
                0.000737503801108105 1\\
			};
            \addlegendentry{Lower bound \\ $B(1\!-\!\alpha/2; 1, N_{\rm s})$};

            \addplot [mark=*,color=OliveGreen,only marks,mark size=2,mark repeat={8}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 60$};

            \addplot [mark=square,color=blue,only marks,mark size=2,mark repeat={8}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 70$};

              \addplot [line width = 1,color=red,only marks,mark size=2, mark = x,mark options=solid,mark repeat={8}]
		      table [x index = {4}, y index={1}, col sep=comma]
		      {./fig/tradeoff_SecAgg_EMNIST_n-90_alpha-inf.csv}; 
              \addlegendentry{$n + 1 = 90$};
		\end{axis}
	\end{tikzpicture}%
 }
 \subfloat[\gls{LDP} curve]{
 \label{fig:LDP_EMNIST}%
 \begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		\begin{axis}[%
            scale = .8,
			width=2.2in,
			height=1.65in,
			at={(0.759in,0.481in)},
			scale only axis,
			xmin=6,
			xmax=7.4,
			xtick={6, 6.2, 6.4, 6.6, 6.8, 7, 7.2, 7.4},
			xlabel style={font=\color{black},yshift=1ex},
			xlabel={$\epsilon$},
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
            ymode=log,
			% ytick={0, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5,1e-6},
			ylabel style={font=\color{black}, yshift=-3ex},
			ylabel={\scriptsize $\delta$},
			xmajorgrids,
			ymajorgrids,
            legend style={at={(.01,.01)}, anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]		

            \addplot [line width=1, color=gray]
		      table [x index = {0}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
              \addlegendentry{Largest auditable \\ $(\overline \epsilon_\delta,\delta)$};

            \addplot [mark=*,color=OliveGreen,only marks,mark size=2]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-60_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 60$};

            \addplot [mark=square,color=blue,only marks,mark size=2]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-70_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 70$};
            
            \addplot [line width = 1,color=red,only marks,mark size=2, mark = x,mark options=solid]
		      table [x index = {2}, y index={4}, col sep=comma]
		      {./fig/priv_curve_SecAgg_EMNIST_n-90_alpha-inf.csv}; 
            \addlegendentry{$n + 1 = 90$};
		\end{axis}
	\end{tikzpicture}%
 }
